On the stability of the invariant probability measures of McKean-Vlasov equations

We study the long-time behavior of some McKean-Vlasov stochastic differential equations used to model the evolution of large populations of interacting agents. We give conditions ensuring the local stability of an invariant probability measure. Lions derivatives are used in a novel way to obtain our stability criteria. We obtain results for non-local McKean-Vlasov equations on $\mathbb{R}^d$ and for McKean-Vlasov equations on the torus where the interaction kernel is given by a convolution. On $\mathbb{R}^d$, we prove that the location of the roots of an analytic function determines the stability. On the torus, our stability criterion involves the Fourier coefficients of the interaction kernel. In both cases, we prove the convergence in the Wasserstein metric $W_1$ with an exponential rate of convergence.

==> fig.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[scale=1.0]
		\begin{axis}[
			xlabel={time}, ylabel={}, title={},
			ytick=\empty,
			xtick={0, 0.4, 0.6, 1.0},
			xticklabels={0, $\theta$, $\theta+\delta$,$t$,$\frac{3\pi}{2}$},
			legend pos=south west
			]
			\addplot +[mark=none, dotted, black, forget plot] coordinates {(0.4, 0) (0.4, 4)};
			\addplot +[mark=none, dotted, black, forget plot] coordinates {(0.6, 0) (0.6, 4)};
			\addplot[mark=*, forget plot] coordinates {(0.4,2.016920311437406)} node[pin=150:{$Y_\theta \sim 
				\mu_\theta$}]{} ;
			\addplot[mark=*, forget plot] coordinates {	(0.6000000000000004,2.7391348286171384)} 
			node[pin=100:{$Y^2_{\theta + \delta} \sim \mu^2_{\theta+\delta}$}]{} ;
			\addplot[mark=*, forget plot] coordinates {		(0.6000000000000004,1.9391348286171375)} 
			node[pin=267:{$Y^1_{\theta + \delta}  \sim \mu^1_{\theta+\delta}$}]{} ;  		
			
			\addplot[black, forget plot]
			coordinates {
				(0.0,1.0323750968585514)
				(0.002,1.0560121404624465)
				(0.004,1.0926383525864356)
				(0.006,1.1714236203713226)
				(0.008,1.1813153899341713)
				(0.01,1.1977714422281225)
				(0.012,1.2727987713840514)
				(0.014,1.257199002785402)
				(0.016,1.2221037350484545)
				(0.018000000000000002,1.326752418885893)
				(0.020000000000000004,1.3293965104182468)
				(0.022000000000000006,1.3988831848996552)
				(0.024000000000000007,1.3789429701411822)
				(0.02600000000000001,1.4218867438012477)
				(0.02800000000000001,1.4624401443762194)
				(0.030000000000000013,1.388898657707991)
				(0.032000000000000015,1.368878184654472)
				(0.034000000000000016,1.370268062131601)
				(0.03600000000000002,1.337625355627561)
				(0.03800000000000002,1.282466925707144)
				(0.04000000000000002,1.3812727746698557)
				(0.04200000000000002,1.3978355987649513)
				(0.044000000000000025,1.4055941264202427)
				(0.04600000000000003,1.3890541962858372)
				(0.04800000000000003,1.3929343052168803)
				(0.05000000000000003,1.3905467800789997)
				(0.05200000000000003,1.4086319333501607)
				(0.054000000000000034,1.3423992535270932)
				(0.056000000000000036,1.3913080434983698)
				(0.05800000000000004,1.3839132106742642)
				(0.06000000000000004,1.399034220761281)
				(0.06200000000000004,1.3253228166100983)
				(0.06400000000000004,1.3202732484624793)
				(0.06600000000000004,1.3433977240942716)
				(0.06800000000000005,1.3096026511089682)
				(0.07000000000000005,1.2763708213371754)
				(0.07200000000000005,1.2846054915847118)
				(0.07400000000000005,1.2629682898277996)
				(0.07600000000000005,1.2491963927370775)
				(0.07800000000000006,1.227938653860297)
				(0.08000000000000006,1.2388642436702906)
				(0.08200000000000006,1.2311315941729633)
				(0.08400000000000006,1.1921046773467945)
				(0.08600000000000006,1.3106253774148833)
				(0.08800000000000006,1.2811313086282414)
				(0.09000000000000007,1.3167536051322855)
				(0.09200000000000007,1.3088908294736878)
				(0.09400000000000007,1.1811198821460094)
				(0.09600000000000007,1.2106891611166917)
				(0.09800000000000007,1.1475563064893088)
				(0.10000000000000007,1.1056805008868975)
				(0.10200000000000008,1.0041661398570547)
				(0.10400000000000008,1.0113722011970772)
				(0.10600000000000008,0.9657343379731484)
				(0.10800000000000008,1.021845824555865)
				(0.11000000000000008,1.005912921253276)
				(0.11200000000000009,0.9918540827575482)
				(0.11400000000000009,1.001733333287691)
				(0.11600000000000009,1.0266877986236913)
				(0.11800000000000009,1.0779153274531892)
				(0.12000000000000009,1.088318631291529)
				(0.1220000000000001,1.1274942621399222)
				(0.1240000000000001,1.0604001629132207)
				(0.12600000000000008,1.0761132422732094)
				(0.12800000000000009,1.079994253153036)
				(0.1300000000000001,1.1444093960553223)
				(0.1320000000000001,1.1586107038329616)
				(0.1340000000000001,1.177841021030229)
				(0.1360000000000001,1.2435715891582628)
				(0.1380000000000001,1.2860273940799132)
				(0.1400000000000001,1.3010474187912326)
				(0.1420000000000001,1.3024423181473157)
				(0.1440000000000001,1.3448930061769628)
				(0.1460000000000001,1.3772195702955752)
				(0.1480000000000001,1.372306077231679)
				(0.1500000000000001,1.397841664877631)
				(0.1520000000000001,1.3794218435658656)
				(0.1540000000000001,1.4657545982748186)
				(0.1560000000000001,1.425507945659614)
				(0.1580000000000001,1.4790760833002754)
				(0.16000000000000011,1.4901625074765679)
				(0.16200000000000012,1.528072678896744)
				(0.16400000000000012,1.5094307439767003)
				(0.16600000000000012,1.5591316674664646)
				(0.16800000000000012,1.5465157264593232)
				(0.17000000000000012,1.5657703295514411)
				(0.17200000000000013,1.5336459668025144)
				(0.17400000000000013,1.4856337355126519)
				(0.17600000000000013,1.484452035392235)
				(0.17800000000000013,1.4480283136812804)
				(0.18000000000000013,1.4599952777087157)
				(0.18200000000000013,1.5269495640319144)
				(0.18400000000000014,1.551522543446937)
				(0.18600000000000014,1.6158299927869069)
				(0.18800000000000014,1.5845728496071323)
				(0.19000000000000014,1.6015263615641417)
				(0.19200000000000014,1.5696352681247094)
				(0.19400000000000014,1.5439713694746835)
				(0.19600000000000015,1.5105254603508478)
				(0.19800000000000015,1.5447326224746876)
				(0.20000000000000015,1.5357888618529298)
				(0.20200000000000015,1.5881964461557971)
				(0.20400000000000015,1.59479709563378)
				(0.20600000000000016,1.5090209162364996)
				(0.20800000000000016,1.462781779027715)
				(0.21000000000000016,1.4982153919708638)
				(0.21200000000000016,1.433562204777881)
				(0.21400000000000016,1.4530917499029752)
				(0.21600000000000016,1.4634554422555692)
				(0.21800000000000017,1.4472734553909883)
				(0.22000000000000017,1.453584193425947)
				(0.22200000000000017,1.384856300306169)
				(0.22400000000000017,1.3623743296394077)
				(0.22600000000000017,1.3452914400424065)
				(0.22800000000000017,1.3792117492701585)
				(0.23000000000000018,1.3705982947679853)
				(0.23200000000000018,1.3871200956110716)
				(0.23400000000000018,1.3688444033220548)
				(0.23600000000000018,1.380147059132957)
				(0.23800000000000018,1.3302426004640302)
				(0.24000000000000019,1.3751703319468662)
				(0.2420000000000002,1.3526931388981205)
				(0.2440000000000002,1.3770193132037847)
				(0.2460000000000002,1.412155169166647)
				(0.2480000000000002,1.3311775777193582)
				(0.25000000000000017,1.4600666700048743)
				(0.25200000000000017,1.4530108566545064)
				(0.25400000000000017,1.4823507595612666)
				(0.25600000000000017,1.5175364673197371)
				(0.2580000000000002,1.5553438014167598)
				(0.2600000000000002,1.5639522350105395)
				(0.2620000000000002,1.5713589439199507)
				(0.2640000000000002,1.6365451926700003)
				(0.2660000000000002,1.580864591290273)
				(0.2680000000000002,1.6275688332979588)
				(0.2700000000000002,1.6706769458892141)
				(0.2720000000000002,1.7017288576645886)
				(0.2740000000000002,1.5988267002878618)
				(0.2760000000000002,1.5967190130047788)
				(0.2780000000000002,1.5685311425341317)
				(0.2800000000000002,1.5937706645261491)
				(0.2820000000000002,1.6971509226450152)
				(0.2840000000000002,1.739085246541912)
				(0.2860000000000002,1.7471262563233596)
				(0.2880000000000002,1.7402648315624942)
				(0.2900000000000002,1.7716329130096349)
				(0.2920000000000002,1.798087075849613)
				(0.2940000000000002,1.7457293716398656)
				(0.2960000000000002,1.730065300147543)
				(0.2980000000000002,1.7314064058347474)
				(0.3000000000000002,1.788118743758185)
				(0.3020000000000002,1.8176493174408817)
				(0.3040000000000002,1.8019711448596447)
				(0.3060000000000002,1.7628340815487724)
				(0.3080000000000002,1.7843579804607663)
				(0.3100000000000002,1.787666358714434)
				(0.3120000000000002,1.7449820374438885)
				(0.3140000000000002,1.747953650867577)
				(0.3160000000000002,1.779006928868472)
				(0.3180000000000002,1.818454649356089)
				(0.32000000000000023,1.8104315391797328)
				(0.32200000000000023,1.9425938815495305)
				(0.32400000000000023,1.959746136279119)
				(0.32600000000000023,1.9166315353059813)
				(0.32800000000000024,1.9076349984005794)
				(0.33000000000000024,1.8404559274894745)
				(0.33200000000000024,1.8018274024084113)
				(0.33400000000000024,1.826699217807567)
				(0.33600000000000024,1.8833425121274296)
				(0.33800000000000024,1.9357642291301453)
				(0.34000000000000025,1.9331002353839986)
				(0.34200000000000025,1.9491325257089993)
				(0.34400000000000025,1.9542190398595223)
				(0.34600000000000025,1.886573215449866)
				(0.34800000000000025,1.8725579844070537)
				(0.35000000000000026,1.8814697821973612)
				(0.35200000000000026,1.8838786803094913)
				(0.35400000000000026,1.7943044740554253)
				(0.35600000000000026,1.825372254263049)
				(0.35800000000000026,1.902100257927099)
				(0.36000000000000026,1.895712130798785)
				(0.36200000000000027,1.9257055373130385)
				(0.36400000000000027,1.8928349048292963)
				(0.36600000000000027,1.8786189476211383)
				(0.36800000000000027,1.904672282241259)
				(0.3700000000000003,1.9307149906408634)
				(0.3720000000000003,1.9704639950315421)
				(0.3740000000000003,1.9939844622672782)
				(0.3760000000000003,2.029031369178253)
				(0.3780000000000003,2.077931505559171)
				(0.3800000000000003,2.061067467313728)
				(0.3820000000000003,2.0689883179075306)
				(0.3840000000000003,2.0683753162492975)
				(0.3860000000000003,2.0636017397858124)
				(0.3880000000000003,2.0224974080877116)
				(0.3900000000000003,2.0204412388915447)
				(0.3920000000000003,2.038782850248747)
				(0.3940000000000003,1.9994139532952138)
				(0.3960000000000003,2.0097846770399848)
				(0.3980000000000003,2.0457389088039886)
			}
			;
			\addplot[blue]
			coordinates {
				(0.4000000000000003,2.008920311437406)
				(0.4020000000000003,2.0316897284701723)
				(0.4040000000000003,2.0226011674338094)
				(0.4060000000000003,2.1060686723579223)
				(0.4080000000000003,2.1422971512797893)
				(0.4100000000000003,2.236448582743782)
				(0.4120000000000003,2.140113607701198)
				(0.4140000000000003,2.1290129432532785)
				(0.4160000000000003,2.1632081458047567)
				(0.4180000000000003,2.1508060781532534)
				(0.4200000000000003,2.1300041238070024)
				(0.4220000000000003,2.1139271114441227)
				(0.4240000000000003,2.107713634255904)
				(0.4260000000000003,2.1774564004990724)
				(0.4280000000000003,2.229451223370888)
				(0.4300000000000003,2.280240954276176)
				(0.43200000000000033,2.2580144160939764)
				(0.43400000000000033,2.2821776773795053)
				(0.43600000000000033,2.352651170472175)
				(0.43800000000000033,2.2943892958450376)
				(0.44000000000000034,2.348325596885798)
				(0.44200000000000034,2.3217307729646444)
				(0.44400000000000034,2.258693611794924)
				(0.44600000000000034,2.221497910673695)
				(0.44800000000000034,2.1735033670891775)
				(0.45000000000000034,2.1699689635405135)
				(0.45200000000000035,2.159934996586204)
				(0.45400000000000035,2.166652293763506)
				(0.45600000000000035,2.2954833213721315)
				(0.45800000000000035,2.3346483517628016)
				(0.46000000000000035,2.4118449935477777)
				(0.46200000000000035,2.3616327600934937)
				(0.46400000000000036,2.3275117337099758)
				(0.46600000000000036,2.3130023450980968)
				(0.46800000000000036,2.2624195717321753)
				(0.47000000000000036,2.2728923933603395)
				(0.47200000000000036,2.268303327771815)
				(0.47400000000000037,2.2234843316031867)
				(0.47600000000000037,2.1832245561990766)
				(0.47800000000000037,2.150851990332849)
				(0.48000000000000037,2.178682528556031)
				(0.4820000000000004,2.13846532592053)
				(0.4840000000000004,2.0944278815779036)
				(0.4860000000000004,2.12075247252337)
				(0.4880000000000004,2.119127823144468)
				(0.4900000000000004,2.1204472552313702)
				(0.4920000000000004,2.1811469539904484)
				(0.4940000000000004,2.2033668170477214)
				(0.4960000000000004,2.179401212254268)
				(0.4980000000000004,2.2357968175333705)
				(0.5000000000000003,2.2601579985920313)
				(0.5020000000000003,2.2225016698617073)
				(0.5040000000000003,2.2355796632207303)
				(0.5060000000000003,2.243494973085101)
				(0.5080000000000003,2.267547497940406)
				(0.5100000000000003,2.31287558484568)
				(0.5120000000000003,2.3033431020507487)
				(0.5140000000000003,2.2985298601333164)
				(0.5160000000000003,2.295729874931934)
				(0.5180000000000003,2.296853030295189)
				(0.5200000000000004,2.313921662686214)
				(0.5220000000000004,2.2771132027233745)
				(0.5240000000000004,2.3287116745570215)
				(0.5260000000000004,2.3353936770567465)
				(0.5280000000000004,2.3697345995093704)
				(0.5300000000000004,2.3112992629753397)
				(0.5320000000000004,2.2674310078148316)
				(0.5340000000000004,2.2743562881839896)
				(0.5360000000000004,2.2314395856423714)
				(0.5380000000000004,2.247403369711051)
				(0.5400000000000004,2.225685641228415)
				(0.5420000000000004,2.199077498032104)
				(0.5440000000000004,2.156381229258636)
				(0.5460000000000004,2.1546187816851248)
				(0.5480000000000004,2.1812388319362235)
				(0.5500000000000004,2.1869573250639593)
				(0.5520000000000004,2.215381904555101)
				(0.5540000000000004,2.254172929382568)
				(0.5560000000000004,2.1566108562267563)
				(0.5580000000000004,2.1290099962837843)
				(0.5600000000000004,2.101981592446237)
				(0.5620000000000004,2.064420478451514)
				(0.5640000000000004,2.008955379812555)
				(0.5660000000000004,2.033111912825285)
				(0.5680000000000004,2.090619610673885)
				(0.5700000000000004,2.1222268233916766)
				(0.5720000000000004,2.1090159987402703)
				(0.5740000000000004,2.116502385153825)
				(0.5760000000000004,2.138222246530624)
				(0.5780000000000004,2.1683127222365206)
				(0.5800000000000004,2.065284253738005)
				(0.5820000000000004,2.038050202492487)
				(0.5840000000000004,2.0553160399692256)
				(0.5860000000000004,2.01023343006905)
				(0.5880000000000004,1.9638920459038207)
				(0.5900000000000004,1.9086207343464587)
				(0.5920000000000004,1.8979294509415394)
				(0.5940000000000004,1.9255508456494164)
				(0.5960000000000004,1.8880156668233814)
				(0.5980000000000004,1.9147856861023118)
				(0.6000000000000004,1.9391348286171375)
				(0.6020000000000004,1.9545993048820414)
				(0.6040000000000004,1.9336615729455449)
				(0.6060000000000004,1.95829825732443)
				(0.6080000000000004,1.9489107205888596)
				(0.6100000000000004,1.8967441499041584)
				(0.6120000000000004,1.9193688161521283)
				(0.6140000000000004,1.8913071774347117)
				(0.6160000000000004,1.9203494929822957)
				(0.6180000000000004,1.9124830243248965)
				(0.6200000000000004,1.8691937078622958)
				(0.6220000000000004,1.9465289432472352)
				(0.6240000000000004,1.9135807649847458)
				(0.6260000000000004,1.942671688591471)
				(0.6280000000000004,2.0516979832445514)
				(0.6300000000000004,2.045110238387687)
				(0.6320000000000005,1.9710032125206454)
				(0.6340000000000005,2.001414061368455)
				(0.6360000000000005,2.114709863971502)
				(0.6380000000000005,2.136335143815498)
				(0.6400000000000005,2.224568470835924)
				(0.6420000000000005,2.2668506472950716)
				(0.6440000000000005,2.21462672008461)
				(0.6460000000000005,2.256129503298539)
				(0.6480000000000005,2.240282383990562)
				(0.6500000000000005,2.2051743266668113)
				(0.6520000000000005,2.201792430578554)
				(0.6540000000000005,2.2281921235654796)
				(0.6560000000000005,2.191538252561284)
				(0.6580000000000005,2.1400229501144037)
				(0.6600000000000005,2.154486092372871)
				(0.6620000000000005,2.080454529090706)
				(0.6640000000000005,2.0382174110426576)
				(0.6660000000000005,2.0189333762039188)
				(0.6680000000000005,1.9338798241707083)
				(0.6700000000000005,1.860511553614942)
				(0.6720000000000005,1.8160732308963659)
				(0.6740000000000005,1.8208585462941271)
				(0.6760000000000005,1.856638891698992)
				(0.6780000000000005,1.8618825961900536)
				(0.6800000000000005,1.8609104006268449)
				(0.6820000000000005,1.8271400754219296)
				(0.6840000000000005,1.821908946238177)
				(0.6860000000000005,1.8981776164562116)
				(0.6880000000000005,1.8413513836513828)
				(0.6900000000000005,1.8783033405608243)
				(0.6920000000000005,1.867776951249944)
				(0.6940000000000005,1.8721963631209864)
				(0.6960000000000005,1.88095911749991)
				(0.6980000000000005,1.8951921529938394)
				(0.7000000000000005,1.877127500042781)
				(0.7020000000000005,1.8243303357129894)
				(0.7040000000000005,1.8125037825344346)
				(0.7060000000000005,1.8080482136825193)
				(0.7080000000000005,1.7676011132263696)
				(0.7100000000000005,1.7398680558859816)
				(0.7120000000000005,1.7329481598225924)
				(0.7140000000000005,1.6836557942117352)
				(0.7160000000000005,1.625520410161498)
				(0.7180000000000005,1.673791300697603)
				(0.7200000000000005,1.636951935027137)
				(0.7220000000000005,1.597567256204998)
				(0.7240000000000005,1.5911233601157897)
				(0.7260000000000005,1.5116102735801342)
				(0.7280000000000005,1.5614162473800708)
				(0.7300000000000005,1.5773482577692495)
				(0.7320000000000005,1.591068426767725)
				(0.7340000000000005,1.5921398528013848)
				(0.7360000000000005,1.6082700089147335)
				(0.7380000000000005,1.5996098071565252)
				(0.7400000000000005,1.5756058852068549)
				(0.7420000000000005,1.5651571963874336)
				(0.7440000000000005,1.5424119570882355)
				(0.7460000000000006,1.5529792833238665)
				(0.7480000000000006,1.6128196060107092)
				(0.7500000000000006,1.6096095149104523)
				(0.7520000000000006,1.6476076913854232)
				(0.7540000000000006,1.6293485089045043)
				(0.7560000000000006,1.5742224723030607)
				(0.7580000000000006,1.458709518019906)
				(0.7600000000000006,1.5173703396183178)
				(0.7620000000000006,1.493595358118055)
				(0.7640000000000006,1.466887477330995)
				(0.7660000000000006,1.4583557018301148)
				(0.7680000000000006,1.4834532215870215)
				(0.7700000000000006,1.4858356182236327)
				(0.7720000000000006,1.5800171300384362)
				(0.7740000000000006,1.6386591589605763)
				(0.7760000000000006,1.6789914267692625)
				(0.7780000000000006,1.6772683460838465)
				(0.7800000000000006,1.7497698477476045)
				(0.7820000000000006,1.7162654275322846)
				(0.7840000000000006,1.7469718326307235)
				(0.7860000000000006,1.7164885495502311)
				(0.7880000000000006,1.8429968583497438)
				(0.7900000000000006,1.7570598073724386)
				(0.7920000000000006,1.7387079011695115)
				(0.7940000000000006,1.716680262262045)
				(0.7960000000000006,1.6970847273576326)
				(0.7980000000000006,1.7105268631631594)
				(0.8000000000000006,1.718323429447054)
				(0.8020000000000006,1.712565709558682)
				(0.8040000000000006,1.7282244937958)
				(0.8060000000000006,1.748618413703057)
				(0.8080000000000006,1.7896851621278635)
				(0.8100000000000006,1.7929502039574088)
				(0.8120000000000006,1.7783119135303875)
				(0.8140000000000006,1.7725997851195778)
				(0.8160000000000006,1.8237652692040993)
				(0.8180000000000006,1.7953759933412332)
				(0.8200000000000006,1.7899518385545974)
				(0.8220000000000006,1.6862201492221989)
				(0.8240000000000006,1.5955312557371613)
				(0.8260000000000006,1.5318159455548264)
				(0.8280000000000006,1.5265429763536393)
				(0.8300000000000006,1.478076427108079)
				(0.8320000000000006,1.4171935767689468)
				(0.8340000000000006,1.3842264860992701)
				(0.8360000000000006,1.3397310190999945)
				(0.8380000000000006,1.2986246903074903)
				(0.8400000000000006,1.2994778096106865)
				(0.8420000000000006,1.268446041998723)
				(0.8440000000000006,1.3260342798749638)
				(0.8460000000000006,1.2812729945837331)
				(0.8480000000000006,1.3009996512281885)
				(0.8500000000000006,1.3027210613619165)
				(0.8520000000000006,1.2359795449161273)
				(0.8540000000000006,1.211147892474152)
				(0.8560000000000006,1.234826197476976)
				(0.8580000000000007,1.1715352392105698)
				(0.8600000000000007,1.179994752713251)
				(0.8620000000000007,1.2565295880511274)
				(0.8640000000000007,1.161812369613981)
				(0.8660000000000007,1.1675138526425135)
				(0.8680000000000007,1.1967029032706233)
				(0.8700000000000007,1.135448077743757)
				(0.8720000000000007,1.0850372585333843)
				(0.8740000000000007,1.0932179612013206)
				(0.8760000000000007,1.1095575871063728)
				(0.8780000000000007,1.1502480773228694)
				(0.8800000000000007,1.1149059664921683)
				(0.8820000000000007,1.0380130334300135)
				(0.8840000000000007,0.9401010839988949)
				(0.8860000000000007,0.9814986729668496)
				(0.8880000000000007,0.9773096768595275)
				(0.8900000000000007,0.9253034744332241)
				(0.8920000000000007,0.9240259317210036)
				(0.8940000000000007,0.8180828305919177)
				(0.8960000000000007,0.8195672139163537)
				(0.8980000000000007,0.7429659983899392)
				(0.9000000000000007,0.7744365647780472)
				(0.9020000000000007,0.6908998876208814)
				(0.9040000000000007,0.7429418304019694)
				(0.9060000000000007,0.7437994055003753)
				(0.9080000000000007,0.8132208671173276)
				(0.9100000000000007,0.8070084128318963)
				(0.9120000000000007,0.6891203774002752)
				(0.9140000000000007,0.6240976233732334)
				(0.9160000000000007,0.5765720391145864)
				(0.9180000000000007,0.5336940538495856)
				(0.9200000000000007,0.4585546251845355)
				(0.9220000000000007,0.4601933537967066)
				(0.9240000000000007,0.40744794044273397)
				(0.9260000000000007,0.3866426751652028)
				(0.9280000000000007,0.30303532581778625)
				(0.9300000000000007,0.3127287258253775)
				(0.9320000000000007,0.3663055608796053)
				(0.9340000000000007,0.3430318864688517)
				(0.9360000000000007,0.37406715085596715)
				(0.9380000000000007,0.26816236597132936)
				(0.9400000000000007,0.2880307756942078)
				(0.9420000000000007,0.26848900842776685)
				(0.9440000000000007,0.28887378161722777)
				(0.9460000000000007,0.2897171604186765)
				(0.9480000000000007,0.3514315352322954)
				(0.9500000000000007,0.3080212701284583)
				(0.9520000000000007,0.30831327366728684)
				(0.9540000000000007,0.22284643005889362)
				(0.9560000000000007,0.21081459075937597)
				(0.9580000000000007,0.19657467746185284)
				(0.9600000000000007,0.23515878398992518)
				(0.9620000000000007,0.2112556089837245)
				(0.9640000000000007,0.21442096188047607)
				(0.9660000000000007,0.17911176954218772)
				(0.9680000000000007,0.1613065168588525)
				(0.9700000000000008,0.186088274529523)
				(0.9720000000000008,0.27792244111227665)
				(0.9740000000000008,0.2637397763993436)
				(0.9760000000000008,0.2569302485696486)
				(0.9780000000000008,0.3367617577099454)
				(0.9800000000000008,0.28167068674385437)
				(0.9820000000000008,0.33456412628460586)
				(0.9840000000000008,0.356324337419662)
				(0.9860000000000008,0.33520829927867185)
				(0.9880000000000008,0.2944522605077483)
				(0.9900000000000008,0.1940308948112749)
				(0.9920000000000008,0.16647515079670266)
				(0.9940000000000008,0.1666918358031915)
				(0.9960000000000008,0.17882428624506175)
				(0.9980000000000008,0.11224216915365234)
			}
			;
			\addplot[red]
			coordinates {
				(0.4000000000000003,2.016920311437406)
				(0.4020000000000003,2.0476897284701723)
				(0.4040000000000003,2.0466011674338094)
				(0.4060000000000003,2.1380686723579223)
				(0.4080000000000003,2.1822971512797893)
				(0.4100000000000003,2.284448582743782)
				(0.4120000000000003,2.1961136077011982)
				(0.4140000000000003,2.1930129432532786)
				(0.4160000000000003,2.235208145804757)
				(0.4180000000000003,2.2308060781532535)
				(0.4200000000000003,2.2180041238070025)
				(0.4220000000000003,2.209927111444123)
				(0.4240000000000003,2.2117136342559043)
				(0.4260000000000003,2.2894564004990725)
				(0.4280000000000003,2.349451223370888)
				(0.4300000000000003,2.408240954276176)
				(0.43200000000000033,2.3940144160939765)
				(0.43400000000000033,2.4261776773795054)
				(0.43600000000000033,2.504651170472175)
				(0.43800000000000033,2.4543892958450377)
				(0.44000000000000034,2.5163255968857983)
				(0.44200000000000034,2.4977307729646445)
				(0.44400000000000034,2.4426936117949243)
				(0.44600000000000034,2.413497910673695)
				(0.44800000000000034,2.3735033670891776)
				(0.45000000000000034,2.3779689635405137)
				(0.45200000000000035,2.375934996586204)
				(0.45400000000000035,2.390652293763506)
				(0.45600000000000035,2.5274833213721317)
				(0.45800000000000035,2.574648351762802)
				(0.46000000000000035,2.659844993547778)
				(0.46200000000000035,2.617632760093494)
				(0.46400000000000036,2.591511733709976)
				(0.46600000000000036,2.585002345098097)
				(0.46800000000000036,2.5424195717321756)
				(0.47000000000000036,2.56089239336034)
				(0.47200000000000036,2.5643033277718152)
				(0.47400000000000037,2.527484331603187)
				(0.47600000000000037,2.495224556199077)
				(0.47800000000000037,2.470851990332849)
				(0.48000000000000037,2.5066825285560315)
				(0.4820000000000004,2.4744653259205305)
				(0.4840000000000004,2.438427881577904)
				(0.4860000000000004,2.4727524725233705)
				(0.4880000000000004,2.4791278231444682)
				(0.4900000000000004,2.4884472552313706)
				(0.4920000000000004,2.557146953990449)
				(0.4940000000000004,2.5873668170477218)
				(0.4960000000000004,2.571401212254268)
				(0.4980000000000004,2.635796817533371)
				(0.5000000000000003,2.6681579985920316)
				(0.5020000000000003,2.6385016698617076)
				(0.5040000000000003,2.6595796632207307)
				(0.5060000000000003,2.6754949730851014)
				(0.5080000000000003,2.7075474979404066)
				(0.5100000000000003,2.7608755848456803)
				(0.5120000000000003,2.759343102050749)
				(0.5140000000000003,2.762529860133317)
				(0.5160000000000003,2.7677298749319346)
				(0.5180000000000003,2.7768530302951895)
				(0.5200000000000004,2.8019216626862145)
				(0.5220000000000004,2.773113202723375)
				(0.5240000000000004,2.832711674557022)
				(0.5260000000000004,2.847393677056747)
				(0.5280000000000004,2.889734599509371)
				(0.5300000000000004,2.83929926297534)
				(0.5320000000000004,2.803431007814832)
				(0.5340000000000004,2.81835628818399)
				(0.5360000000000004,2.783439585642372)
				(0.5380000000000004,2.8074033697110514)
				(0.5400000000000004,2.7936856412284157)
				(0.5420000000000004,2.7750774980321045)
				(0.5440000000000004,2.7403812292586367)
				(0.5460000000000004,2.7466187816851253)
				(0.5480000000000004,2.781238831936224)
				(0.5500000000000004,2.79495732506396)
				(0.5520000000000004,2.8313819045551014)
				(0.5540000000000004,2.8781729293825684)
				(0.5560000000000004,2.788610856226757)
				(0.5580000000000004,2.769009996283785)
				(0.5600000000000004,2.7499815924462374)
				(0.5620000000000004,2.7204204784515147)
				(0.5640000000000004,2.6729553798125556)
				(0.5660000000000004,2.7051119128252856)
				(0.5680000000000004,2.7706196106738856)
				(0.5700000000000004,2.810226823391677)
				(0.5720000000000004,2.805015998740271)
				(0.5740000000000004,2.8205023851538256)
				(0.5760000000000004,2.850222246530625)
				(0.5780000000000004,2.8883127222365212)
				(0.5800000000000004,2.7932842537380056)
				(0.5820000000000004,2.7740502024924876)
				(0.5840000000000004,2.7993160399692263)
				(0.5860000000000004,2.7622334300690508)
				(0.5880000000000004,2.7238920459038214)
				(0.5900000000000004,2.6766207343464594)
				(0.5920000000000004,2.6739294509415403)
				(0.5940000000000004,2.7095508456494173)
				(0.5960000000000004,2.6800156668233823)
				(0.5980000000000004,2.7147856861023127)
				(0.6000000000000004,2.7391348286171384)
				(0.6020000000000004,2.7545993048820425)
				(0.6040000000000004,2.7336615729455462)
				(0.6060000000000004,2.7582982573244315)
				(0.6080000000000004,2.748910720588861)
				(0.6100000000000004,2.69674414990416)
				(0.6120000000000004,2.71936881615213)
				(0.6140000000000004,2.6913071774347137)
				(0.6160000000000004,2.720349492982298)
				(0.6180000000000004,2.7124830243248987)
				(0.6200000000000004,2.669193707862298)
				(0.6220000000000004,2.7465289432472373)
				(0.6240000000000004,2.713580764984748)
				(0.6260000000000004,2.742671688591473)
				(0.6280000000000004,2.851697983244553)
				(0.6300000000000004,2.8451102383876887)
				(0.6320000000000005,2.7710032125206467)
				(0.6340000000000005,2.8014140613684564)
				(0.6360000000000005,2.9147098639715034)
				(0.6380000000000005,2.9363351438154996)
				(0.6400000000000005,3.0245684708359257)
				(0.6420000000000005,3.066850647295073)
				(0.6440000000000005,3.0146267200846117)
				(0.6460000000000005,3.0561295032985405)
				(0.6480000000000005,3.0402823839905637)
				(0.6500000000000005,3.005174326666813)
				(0.6520000000000005,3.0017924305785555)
				(0.6540000000000005,3.028192123565481)
				(0.6560000000000005,2.9915382525612855)
				(0.6580000000000005,2.9400229501144053)
				(0.6600000000000005,2.9544860923728726)
				(0.6620000000000005,2.8804545290907075)
				(0.6640000000000005,2.8382174110426592)
				(0.6660000000000005,2.8189333762039204)
				(0.6680000000000005,2.73387982417071)
				(0.6700000000000005,2.6605115536149433)
				(0.6720000000000005,2.616073230896367)
				(0.6740000000000005,2.6208585462941283)
				(0.6760000000000005,2.6566388916989934)
				(0.6780000000000005,2.661882596190055)
				(0.6800000000000005,2.6609104006268463)
				(0.6820000000000005,2.627140075421931)
				(0.6840000000000005,2.6219089462381784)
				(0.6860000000000005,2.698177616456213)
				(0.6880000000000005,2.641351383651384)
				(0.6900000000000005,2.6783033405608254)
				(0.6920000000000005,2.6677769512499454)
				(0.6940000000000005,2.6721963631209875)
				(0.6960000000000005,2.6809591174999112)
				(0.6980000000000005,2.6951921529938407)
				(0.7000000000000005,2.6771275000427823)
				(0.7020000000000005,2.624330335712991)
				(0.7040000000000005,2.612503782534436)
				(0.7060000000000005,2.608048213682521)
				(0.7080000000000005,2.5676011132263716)
				(0.7100000000000005,2.5398680558859836)
				(0.7120000000000005,2.5329481598225945)
				(0.7140000000000005,2.483655794211737)
				(0.7160000000000005,2.4255204101615)
				(0.7180000000000005,2.473791300697605)
				(0.7200000000000005,2.436951935027139)
				(0.7220000000000005,2.397567256205)
				(0.7240000000000005,2.3911233601157913)
				(0.7260000000000005,2.311610273580136)
				(0.7280000000000005,2.361416247380072)
				(0.7300000000000005,2.377348257769251)
				(0.7320000000000005,2.3910684267677262)
				(0.7340000000000005,2.3921398528013857)
				(0.7360000000000005,2.4082700089147346)
				(0.7380000000000005,2.3996098071565264)
				(0.7400000000000005,2.375605885206856)
				(0.7420000000000005,2.3651571963874347)
				(0.7440000000000005,2.3424119570882365)
				(0.7460000000000006,2.3529792833238674)
				(0.7480000000000006,2.4128196060107103)
				(0.7500000000000006,2.4096095149104535)
				(0.7520000000000006,2.447607691385424)
				(0.7540000000000006,2.4293485089045053)
				(0.7560000000000006,2.3742224723030616)
				(0.7580000000000006,2.258709518019907)
				(0.7600000000000006,2.317370339618319)
				(0.7620000000000006,2.2935953581180564)
				(0.7640000000000006,2.2668874773309966)
				(0.7660000000000006,2.258355701830116)
				(0.7680000000000006,2.2834532215870227)
				(0.7700000000000006,2.285835618223634)
				(0.7720000000000006,2.380017130038438)
				(0.7740000000000006,2.438659158960578)
				(0.7760000000000006,2.478991426769264)
				(0.7780000000000006,2.477268346083848)
				(0.7800000000000006,2.549769847747606)
				(0.7820000000000006,2.516265427532286)
				(0.7840000000000006,2.5469718326307254)
				(0.7860000000000006,2.5164885495502327)
				(0.7880000000000006,2.642996858349745)
				(0.7900000000000006,2.5570598073724398)
				(0.7920000000000006,2.538707901169513)
				(0.7940000000000006,2.5166802622620463)
				(0.7960000000000006,2.497084727357634)
				(0.7980000000000006,2.510526863163161)
				(0.8000000000000006,2.5183234294470553)
				(0.8020000000000006,2.5125657095586833)
				(0.8040000000000006,2.5282244937958014)
				(0.8060000000000006,2.5486184137030583)
				(0.8080000000000006,2.589685162127865)
				(0.8100000000000006,2.59295020395741)
				(0.8120000000000006,2.578311913530389)
				(0.8140000000000006,2.5725997851195794)
				(0.8160000000000006,2.623765269204101)
				(0.8180000000000006,2.595375993341235)
				(0.8200000000000006,2.5899518385545988)
				(0.8220000000000006,2.4862201492222002)
				(0.8240000000000006,2.3955312557371626)
				(0.8260000000000006,2.3318159455548275)
				(0.8280000000000006,2.3265429763536405)
				(0.8300000000000006,2.27807642710808)
				(0.8320000000000006,2.2171935767689477)
				(0.8340000000000006,2.184226486099271)
				(0.8360000000000006,2.139731019099995)
				(0.8380000000000006,2.098624690307491)
				(0.8400000000000006,2.099477809610687)
				(0.8420000000000006,2.068446041998724)
				(0.8440000000000006,2.1260342798749647)
				(0.8460000000000006,2.0812729945837343)
				(0.8480000000000006,2.1009996512281894)
				(0.8500000000000006,2.1027210613619176)
				(0.8520000000000006,2.0359795449161284)
				(0.8540000000000006,2.0111478924741535)
				(0.8560000000000006,2.0348261974769772)
				(0.8580000000000007,1.971535239210571)
				(0.8600000000000007,1.9799947527132522)
				(0.8620000000000007,2.0565295880511285)
				(0.8640000000000007,1.9618123696139822)
				(0.8660000000000007,1.9675138526425147)
				(0.8680000000000007,1.9967029032706245)
				(0.8700000000000007,1.9354480777437582)
				(0.8720000000000007,1.8850372585333854)
				(0.8740000000000007,1.8932179612013218)
				(0.8760000000000007,1.909557587106374)
				(0.8780000000000007,1.9502480773228705)
				(0.8800000000000007,1.9149059664921695)
				(0.8820000000000007,1.8380130334300147)
				(0.8840000000000007,1.740101083998896)
				(0.8860000000000007,1.7814986729668505)
				(0.8880000000000007,1.7773096768595285)
				(0.8900000000000007,1.7253034744332252)
				(0.8920000000000007,1.7240259317210045)
				(0.8940000000000007,1.6180828305919186)
				(0.8960000000000007,1.6195672139163546)
				(0.8980000000000007,1.54296599838994)
				(0.9000000000000007,1.574436564778048)
				(0.9020000000000007,1.490899887620882)
				(0.9040000000000007,1.5429418304019702)
				(0.9060000000000007,1.543799405500376)
				(0.9080000000000007,1.6132208671173283)
				(0.9100000000000007,1.6070084128318969)
				(0.9120000000000007,1.489120377400276)
				(0.9140000000000007,1.424097623373234)
				(0.9160000000000007,1.3765720391145873)
				(0.9180000000000007,1.3336940538495863)
				(0.9200000000000007,1.258554625184536)
				(0.9220000000000007,1.2601933537967072)
				(0.9240000000000007,1.2074479404427345)
				(0.9260000000000007,1.1866426751652033)
				(0.9280000000000007,1.1030353258177867)
				(0.9300000000000007,1.112728725825378)
				(0.9320000000000007,1.1663055608796058)
				(0.9340000000000007,1.1430318864688522)
				(0.9360000000000007,1.1740671508559677)
				(0.9380000000000007,1.06816236597133)
				(0.9400000000000007,1.0880307756942085)
				(0.9420000000000007,1.0684890084277676)
				(0.9440000000000007,1.0888737816172285)
				(0.9460000000000007,1.0897171604186773)
				(0.9480000000000007,1.1514315352322961)
				(0.9500000000000007,1.108021270128459)
				(0.9520000000000007,1.1083132736672876)
				(0.9540000000000007,1.0228464300588944)
				(0.9560000000000007,1.0108145907593769)
				(0.9580000000000007,0.9965746774618537)
				(0.9600000000000007,1.0351587839899261)
				(0.9620000000000007,1.0112556089837255)
				(0.9640000000000007,1.014420961880477)
				(0.9660000000000007,0.9791117695421886)
				(0.9680000000000007,0.9613065168588534)
				(0.9700000000000008,0.9860882745295239)
				(0.9720000000000008,1.0779224411122774)
				(0.9740000000000008,1.0637397763993444)
				(0.9760000000000008,1.0569302485696495)
				(0.9780000000000008,1.1367617577099463)
				(0.9800000000000008,1.0816706867438552)
				(0.9820000000000008,1.1345641262846067)
				(0.9840000000000008,1.1563243374196628)
				(0.9860000000000008,1.1352082992786725)
				(0.9880000000000008,1.094452260507749)
				(0.9900000000000008,0.9940308948112755)
				(0.9920000000000008,0.9664751507967032)
				(0.9940000000000008,0.9666918358031921)
				(0.9960000000000008,0.9788242862450623)
				(0.9980000000000008,0.912242169153653)
			}
			;
			\addlegendentry{$(Y^{\alpha+k^{[\theta]}}_u)_{u \in [0, t]}$};
			\addlegendentry{$(Y^{\alpha+k^{[\theta+\delta]}}_u)_{u \in [0, t]}$};
		\end{axis}
	\end{tikzpicture}
	\caption{}\label{fig:intregated_formula_illustrated}
\end{figure}

